The integer cohomology algebra of toric arrangements

We compute the cohomology ring of the complement of a toric arrangement with integer coefficients and investigate its dependency from the arrangement's combinatorial data. To this end, we study a morphism of spectral sequences associated to certain combinatorially defined subcomplexes of the toric Salvetti category in the complexified case, and use a technical argument in order to extend the results to full generality. As a byproduct we obtain: -a "combinatorial" version of Brieskorn's lemma in terms of Salvetti complexes of complexified arrangements, -a uniqueness result for realizations of arithmetic matroids with at least one basis of multiplicity 1.

==> ex_layers.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ex_layers.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1891,2092)(4470,-4661)
\put(5491,-4606){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T$}%
}}}}
\put(5086,-3751){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H$}%
}}}}
\put(5941,-3751){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H'$}%
}}}}
\put(4996,-2716){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_0$}%
}}}}
\put(4591,-2716){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_0$}%
}}}}
\put(5446,-2716){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_2$}%
}}}}
\put(5896,-2716){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_3$}%
}}}}
\put(6346,-2716){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_4$}%
}}}}
\end{picture}%


==> ex_nogen.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ex_nogen.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4074,4074)(-11,-3223)
\put(3106,434){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H_4$}%
}}}}
\put(1036,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H_2$}%
}}}}
\put(1531,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H_3$}%
}}}}
\put(2071,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$O$}%
}}}}
\put(1171,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H_1$}%
}}}}
\put(3061,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(631,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q$}%
}}}}
\put(3871,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(3421,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S$}%
}}}}
\end{picture}%


==> fig_cover.tex <==


\begin{center}
  \begin{tikzpicture}
    \draw (0,1.4) node (fig) {\includegraphics[scale=.4]{figura_pdf}}; 
    \draw (-3.4,4) node (Fup) {$F^\upharpoonright$}; 
    \draw (-1.6,4) node (Gup) {$G^\upharpoonright$}; 
%    \node (-1,-2)  (xyz) {\textbullet};
    \draw (-2.4,-.20) node  (F) {$F$};
        \draw (-2.8,1.4) node  (Q) {$Q$};
    \draw (-1.5,0.9) node  (G) {$G$};
    \draw (-2.6,-1) node  (m) {$m:F\to G$};
    \draw (1.3,-.30) node  (AF) {$\Ar{F}$};
    \draw (3.8,-.30) node  (AG) {$\Ar{G}$};
    \draw (-4.2,.20) node  (A) {$\A$};
    \draw (-5.2,3.7) node  (AGup) {$\A^{\upharpoonright}_{F^\upharpoonright}$};
    \draw (-.4,3.7) node  (AGup)
    {$\A^{\upharpoonright}_{G^\upharpoonright}$};
    \draw (.4,4.5) node [anchor=north west] (Form) {
      \begin{minipage}{.3\linewidth}        
        $$\begin{array}{ccc}
          \mathcal F (\A^{\upharpoonright}_{F^\upharpoonright})
           & \xhookleftarrow{F^{\upharpoonright} \leq G^{\upharpoonright}} &\mathcal F
          (\A^{\upharpoonright}_{G^\upharpoonright}) \\
          \updownarrow && \updownarrow\\
          \mathcal F (\Ar{F}) & \xleftarrow{{\quad}i_m{\quad}} & \mathcal F(\Ar{G})
        \end{array}$$
    \end{minipage}
};
	\draw [color = gray] (0.1,4) -- (0.1,-1);
  \end{tikzpicture}
\end{center}


